Advances in Global Solvers for 3D Vision

Global solvers have emerged as a powerful paradigm for 3D vision, offering certifiable solutions to nonconvex geometric optimization problems traditionally addressed by local or heuristic methods. This survey presents the first systematic review of global solvers in geometric vision, unifying the field through a comprehensive taxonomy of three core paradigms: Branch-and-Bound (BnB), Convex Relaxation (CR), and Graduated Non-Convexity (GNC). We present their theoretical foundations, algorithmic designs, and practical enhancements for robustness and scalability, examining how each addresses the fundamental nonconvexity of geometric estimation problems. Our analysis spans ten core vision tasks, from Wahba problem to bundle adjustment, revealing the optimality-robustness-scalability trade-offs that govern solver selection. We identify critical future directions: scaling algorithms while maintaining guarantees, integrating data-driven priors with certifiable optimization, establishing standardized benchmarks, and addressing societal implications for safety-critical deployment. By consolidating theoretical foundations, practical advances, and broader impacts, this survey provides a unified perspective and roadmap toward certifiable, trustworthy perception for real-world applications. A continuously-updated literature summary and companion code tutorials are available at https://github.com/ericzzj1989/Awesome-Global-Solvers-for-3D-Vision.

==> fig/tasks/ba.tex <==
\begin{scope}[shift={(4*\stepX, \rowOffset)}]
    \fill[boundColor!8] (0,0) rectangle (\cellW, \cellH);

    % BA
    \begin{scope}[shift={(1.8, 2.12)}, scale=0.429]
        \tdplotsetmaincoords{78}{5}
        \begin{scope}[tdplot_main_coords]

            \input{fig/tasks/ba_data}
            
            \begin{scope}[transparency group, opacity=0.6]
            \pgfmathtruncatemacro{\maxPoints}{\numPoints-1}
            \foreach \i in {0,...,\maxPoints} {
                \fill[boundColor] (X\i) ++ (0.7, 0, 6) circle (1pt);
            }
            \end{scope}

            % Camera 1
            \coordinate (O1) at (-2.8, -3.1, -1.1);
            \coordinate (c1A) at (-3.2, -4, 0);
            \coordinate (c1B) at (-3.2, -4, 2);
            \coordinate (c1C) at (-2, 2, 0);
            \coordinate (c1D) at (-2, 2, -2);
            
            \draw[domainColor, line width=1.2pt, fill=white, fill opacity=0.92] 
                (c1A) -- (c1B) -- (c1C) -- (c1D) -- cycle;
            \draw[domainColor!80, line width=0.5pt, opacity=0.6, dashed] (O1) -- (c1A);
            \draw[domainColor!80, line width=0.5pt, opacity=0.6, dashed] (O1) -- (c1B);
            \draw[domainColor!80, line width=0.5pt, opacity=0.6, dashed] (O1) -- (c1C);
            \draw[domainColor!80, line width=0.5pt, opacity=0.6, dashed] (O1) -- (c1D);
            
            \coordinate (p11) at (-2.87, -0.3, -0.4);
            \coordinate (p12) at (-2.23, -0.3, -0.46);
            \coordinate (p13) at (-2.33, -0.3, 0);

            % Camera 2
            \coordinate (O2) at (0.5, -3, -1.5);
            \coordinate (c2A) at (-0.9, 2, -2);
            \coordinate (c2B) at (-0.9, 2, 0);
            \coordinate (c2C) at (1.4, -4.5, 1.5);
            \coordinate (c2D) at (1.4, -4.5, -0.5);
            
            \draw[domainColor, line width=1.2pt, fill=white, fill opacity=0.92] 
                (c2A) -- (c2B) -- (c2C) -- (c2D) -- cycle;
            \draw[domainColor!80, line width=0.5pt, opacity=0.6, dashed] (O2) -- (c2A);
            \draw[domainColor!80, line width=0.5pt, opacity=0.6, dashed] (O2) -- (c2B);
            \draw[domainColor!80, line width=0.5pt, opacity=0.6, dashed] (O2) -- (c2C);
            \draw[domainColor!80, line width=0.5pt, opacity=0.6, dashed] (O2) -- (c2D);
            
            \coordinate (p21) at (-0.168, -0.3, -0.53);
            \coordinate (p22) at (0.55, -0.3, -0.4);
            \coordinate (p23) at (0.1, -0.2, -0.2);

            % Camera 3
            \coordinate (O3) at (3.5, -2.9, -0.9);
            \coordinate (c3A) at (2, 2, -1.6);
            \coordinate (c3B) at (2, 2, 0.4);
            \coordinate (c3C) at (4, -4, 2.5);
            \coordinate (c3D) at (4, -4, 0.5);
            
            \draw[domainColor, line width=1.2pt, fill=white, fill opacity=0.92] 
                (c3A) -- (c3B) -- (c3C) -- (c3D) -- cycle;
            \draw[domainColor!80, line width=0.5pt, opacity=0.6, dashed] (O3) -- (c3A);
            \draw[domainColor!80, line width=0.5pt, opacity=0.6, dashed] (O3) -- (c3B);
            \draw[domainColor!80, line width=0.5pt, opacity=0.6, dashed] (O3) -- (c3C);
            \draw[domainColor!80, line width=0.5pt, opacity=0.6, dashed] (O3) -- (c3D);
            
            \coordinate (p31) at (2.53, -0.3, -0.4);
            \coordinate (p32) at (2.755, -0.3, 0.5);
            \coordinate (p33) at (2.47, -0.2, -0.08);
            
            \coordinate (X1) at (-2, -0.2, 6);
            \coordinate (X2) at (1.5, -0.2, 5.2);
            \coordinate (X3) at (-0.3, -0.2, 4.8);
            
            \draw[gray, line width=0.5pt, opacity=0.6] (O1) -- (X1);
            \draw[gray, line width=0.5pt, opacity=0.6] (O2) -- (X1);
            \draw[gray, line width=0.5pt, opacity=0.6] (O3) -- (X1);
            
            \draw[gray, line width=0.5pt, opacity=0.6] (O1) -- (X2);
            \draw[gray, line width=0.5pt, opacity=0.6] (O2) -- (X2);
            \draw[gray, line width=0.5pt, opacity=0.6] (O3) -- (X2);
            
            \draw[gray, line width=0.5pt, opacity=0.6] (O1) -- (X3);
            \draw[gray, line width=0.5pt, opacity=0.6] (O2) -- (X3);
            \draw[gray, line width=0.5pt, opacity=0.6] (O3) -- (X3);
            
            \fill[boundColor] (X1) circle (4.5pt);
            \fill[boundColor] (X2) circle (4.5pt);
            \fill[boundColor] (X3) circle (4.5pt);
            
            \fill[observColor] (p11) circle (2.5pt);
            \fill[observColor] (p21) circle (2.5pt);
            \fill[observColor] (p31) circle (2.5pt);
            
            \fill[observColor] (p12) circle (2.5pt);
            \fill[observColor] (p22) circle (2.5pt);
            \fill[observColor] (p32) circle (2.5pt);
            
            \fill[observColor] (p13) circle (2.5pt);
            \fill[observColor] (p23) circle (2.5pt);
            \fill[observColor] (p33) circle (2.5pt);
            
            \fill[domainColor] (O1) circle (3.5pt);
            \node[domainColor, font=\bfseries\normalsize, below, shift={(0.12cm,0cm)}] at (O1) {$(\mathbf{R}_1, \mathbf{t}_1)$};
            
            \fill[domainColor] (O2) circle (3.5pt);
            \node[domainColor, font=\bfseries\normalsize, below, shift={(0cm,0cm)}] at (O2) {$(\mathbf{R}_2, \mathbf{t}_2)$};
            
            \fill[domainColor] (O3) circle (3.5pt);
            \node[domainColor, font=\bfseries\normalsize, below, shift={(0.05cm,0cm)}] at (O3) {$(\mathbf{R}_3, \mathbf{t}_3)$};
            
            \node[boundColor, font=\bfseries\normalsize, anchor=south] at (4.67,-0.2,4.5) {$\{\mathbf{X}_j\}$};
            \node[observColor, font=\bfseries\normalsize, anchor=north] at (4.67,-0.3,1) {$\{\mathbf{x}_{ij}\}$};

        \end{scope}
    \end{scope}

    \node[font=\footnotesize\bfseries] at (\cellW/2, 0.25) {(j) Bundle Adjustment};
    
\end{scope}

==> fig/tasks/pgo.tex <==
\begin{scope}[shift={(3*\stepX, \rowOffset)}]
    \fill[optColor!8] (0,0) rectangle (\cellW, \cellH);
    
    % PGO
    \begin{scope}[shift={(1.53, 2.85)}, scale=1.4]
        \tdplotsetmaincoords{70}{120}
        \begin{scope}[tdplot_main_coords]

            % Camera 5
            \begin{scope}[shift={(0,0.6,0.9)}]
            \tdplotsetrotatedcoords{10}{5}{0}
            \begin{scope}[tdplot_rotated_coords,scale=0.8]
                \coordinate (apex1) at (0,0,0);
                \coordinate (bl1) at (-0.25,-0.25,-0.4);
                \coordinate (br1) at (0.25,-0.25,-0.4);
                \coordinate (tr1) at (0.25,0.25,-0.4);
                \coordinate (tl1) at (-0.25,0.25,-0.4);
                
                \fill[domainColor,opacity=0.3] (apex1) -- (bl1) -- (br1) -- cycle;
                \fill[domainColor,opacity=0.3] (apex1) -- (br1) -- (tr1) -- cycle;
                \fill[domainColor,opacity=0.3] (apex1) -- (tr1) -- (tl1) -- cycle;
                \fill[domainColor,opacity=0.3] (apex1) -- (tl1) -- (bl1) -- cycle;
                \fill[domainColor,opacity=0.2] (bl1) -- (br1) -- (tr1) -- (tl1) -- cycle;
                
                \draw[domainColor,thick] (apex1) -- (bl1);
                \draw[domainColor,thick] (apex1) -- (br1);
                \draw[domainColor,thick] (apex1) -- (tr1);
                \draw[domainColor,thick] (apex1) -- (tl1);
                \draw[domainColor,thick] (bl1) -- (br1) -- (tr1) -- (tl1) -- cycle;
                
                \draw[-{Stealth[length=1.2mm]},semithick,axisRed] (apex1) -- (0.6,0,0);
                \draw[-{Stealth[length=1.2mm]},semithick,axisGreen] (apex1) -- (0,0.3,0);
                \draw[-{Stealth[length=1.2mm]},semithick,axisBlue] (apex1) -- (0,0,-0.4);
                
                \node[domainColor,font=\normalsize] at (0.1,0.1,-0.75) {$\mathbf{T}_5$};
            \end{scope}
            \end{scope}
            \coordinate (c5) at (0,0.6,0.9);
            
            % Camera 4
            \begin{scope}[shift={(1.8,0.1,1.4)}]
            \tdplotsetrotatedcoords{25}{10}{15}
            \begin{scope}[tdplot_rotated_coords,scale=0.8]
                \coordinate (apex2) at (0,0,0);
                \coordinate (bl2) at (-0.25,-0.25,-0.4);
                \coordinate (br2) at (0.25,-0.25,-0.4);
                \coordinate (tr2) at (0.25,0.25,-0.4);
                \coordinate (tl2) at (-0.25,0.25,-0.4);
                
                \fill[domainColor,opacity=0.3] (apex2) -- (bl2) -- (br2) -- cycle;
                \fill[domainColor,opacity=0.3] (apex2) -- (br2) -- (tr2) -- cycle;
                \fill[domainColor,opacity=0.3] (apex2) -- (tr2) -- (tl2) -- cycle;
                \fill[domainColor,opacity=0.3] (apex2) -- (tl2) -- (bl2) -- cycle;
                \fill[domainColor,opacity=0.2] (bl2) -- (br2) -- (tr2) -- (tl2) -- cycle;
                
                \draw[domainColor,thick] (apex2) -- (bl2);
                \draw[domainColor,thick] (apex2) -- (br2);
                \draw[domainColor,thick] (apex2) -- (tr2);
                \draw[domainColor,thick] (apex2) -- (tl2);
                \draw[domainColor,thick] (bl2) -- (br2) -- (tr2) -- (tl2) -- cycle;
                
                \draw[-{Stealth[length=1.2mm]},semithick,axisRed] (apex2) -- (0.5,0,0);
                \draw[-{Stealth[length=1.2mm]},semithick,axisGreen] (apex2) -- (0,0.4,0);
                \draw[-{Stealth[length=1.2mm]},semithick,axisBlue] (apex2) -- (0,0,-0.4);
                
                \node[domainColor,font=\normalsize] at (0,0.05,-0.85) {$\mathbf{T}_4$};
            \end{scope}
            \end{scope}
            \coordinate (c4) at (1.8,0.1,1.4);
            
            % Camera 3
            \begin{scope}[shift={(2.5,1.3,-0.05)}]
            \tdplotsetrotatedcoords{50}{10}{-5}
            \begin{scope}[tdplot_rotated_coords,scale=0.8]
                \coordinate (apex3) at (0,0,0);
                \coordinate (bl3) at (-0.25,-0.25,-0.4);
                \coordinate (br3) at (0.25,-0.25,-0.4);
                \coordinate (tr3) at (0.25,0.25,-0.4);
                \coordinate (tl3) at (-0.25,0.25,-0.4);
                
                \fill[domainColor,opacity=0.3] (apex3) -- (bl3) -- (br3) -- cycle;
                \fill[domainColor,opacity=0.3] (apex3) -- (br3) -- (tr3) -- cycle;
                \fill[domainColor,opacity=0.3] (apex3) -- (tr3) -- (tl3) -- cycle;
                \fill[domainColor,opacity=0.3] (apex3) -- (tl3) -- (bl3) -- cycle;
                \fill[domainColor,opacity=0.2] (bl3) -- (br3) -- (tr3) -- (tl3) -- cycle;
                
                \draw[domainColor,thick] (apex3) -- (bl3);
                \draw[domainColor,thick] (apex3) -- (br3);
                \draw[domainColor,thick] (apex3) -- (tr3);
                \draw[domainColor,thick] (apex3) -- (tl3);
                \draw[domainColor,thick] (bl3) -- (br3) -- (tr3) -- (tl3) -- cycle;
                
                \draw[-{Stealth[length=1.2mm]},semithick,axisRed] (apex3) -- (0.6,0,0);
                \draw[-{Stealth[length=1.2mm]},semithick,axisGreen] (apex3) -- (0,0.4,0);
                \draw[-{Stealth[length=1.2mm]},semithick,axisBlue] (apex3) -- (0,0,-0.4);
                
                \node[domainColor,font=\normalsize] at (-1.5,-0.2,-1.1) {$\mathbf{T}_3$};
            \end{scope}
            \end{scope}
            \coordinate (c3) at (2.5,1.3,-0.05);
            
            % Camera 2
            \begin{scope}[shift={(1.2,2.3,0)}]
            \tdplotsetrotatedcoords{100}{20}{15}
            \begin{scope}[tdplot_rotated_coords,scale=0.8]
                \coordinate (apex4) at (0,0,0);
                \coordinate (bl4) at (-0.25,-0.25,-0.4);
                \coordinate (br4) at (0.25,-0.25,-0.4);
                \coordinate (tr4) at (0.25,0.25,-0.4);
                \coordinate (tl4) at (-0.25,0.25,-0.4);
                
                \fill[domainColor,opacity=0.3] (apex4) -- (bl4) -- (br4) -- cycle;
                \fill[domainColor,opacity=0.3] (apex4) -- (br4) -- (tr4) -- cycle;
                \fill[domainColor,opacity=0.3] (apex4) -- (tr4) -- (tl4) -- cycle;
                \fill[domainColor,opacity=0.3] (apex4) -- (tl4) -- (bl4) -- cycle;
                \fill[domainColor,opacity=0.2] (bl4) -- (br4) -- (tr4) -- (tl4) -- cycle;
                
                \draw[domainColor,thick] (apex4) -- (bl4);
                \draw[domainColor,thick] (apex4) -- (br4);
                \draw[domainColor,thick] (apex4) -- (tr4);
                \draw[domainColor,thick] (apex4) -- (tl4);
                \draw[domainColor,thick] (bl4) -- (br4) -- (tr4) -- (tl4) -- cycle;
                
                \draw[-{Stealth[length=1.2mm]},semithick,axisRed] (apex4) -- (0.25,0,0);
                \draw[-{Stealth[length=1.2mm]},semithick,axisGreen] (apex4) -- (0,0.7,0);
                \draw[-{Stealth[length=1.2mm]},semithick,axisBlue] (apex4) -- (0,0,-0.4);
                
                \node[domainColor,font=\normalsize] at (0.15,0.1,-0.85) {$\mathbf{T}_2$};
            \end{scope}
            \end{scope}
            \coordinate (c2) at (1.2,2.3,0);
            
            % Camera 1
            \begin{scope}[shift={(0,1.3,1.8)}]
            \tdplotsetrotatedcoords{145}{-5}{-5}
            \begin{scope}[tdplot_rotated_coords,scale=0.8]
                \coordinate (apex5) at (0,0,0);
                \coordinate (bl5) at (-0.25,-0.25,-0.4);
                \coordinate (br5) at (0.25,-0.25,-0.4);
                \coordinate (tr5) at (0.25,0.25,-0.4);
                \coordinate (tl5) at (-0.25,0.25,-0.4);
                
                \fill[domainColor,opacity=0.3] (apex5) -- (bl5) -- (br5) -- cycle;
                \fill[domainColor,opacity=0.3] (apex5) -- (br5) -- (tr5) -- cycle;
                \fill[domainColor,opacity=0.3] (apex5) -- (tr5) -- (tl5) -- cycle;
                \fill[domainColor,opacity=0.3] (apex5) -- (tl5) -- (bl5) -- cycle;
                \fill[domainColor,opacity=0.2] (bl5) -- (br5) -- (tr5) -- (tl5) -- cycle;
                
                \draw[domainColor,thick] (apex5) -- (bl5);
                \draw[domainColor,thick] (apex5) -- (br5);
                \draw[domainColor,thick] (apex5) -- (tr5);
                \draw[domainColor,thick] (apex5) -- (tl5);
                \draw[domainColor,thick] (bl5) -- (br5) -- (tr5) -- (tl5) -- cycle;
                
                \draw[-{Stealth[length=1.2mm]},semithick,axisRed] (apex5) -- (0.4,0,0);
                \draw[-{Stealth[length=1.2mm]},semithick,axisGreen] (apex5) -- (0,0.7,0);
                \draw[-{Stealth[length=1.2mm]},semithick,axisBlue] (apex5) -- (0,0,-0.4);
                
                \node[domainColor,font=\normalsize] at (-0.59,0,-0.3) {$\mathbf{T}_1$};
            \end{scope}
            \end{scope}
            \coordinate (c1) at (0,1.3,1.8);
            
            \begin{scope}
                \draw[relaxColor, semithick, opacity=0.9, -{Stealth[length=1.2mm]}] 
                    (c1) to[bend left=55] node[pos=0.5, font=\normalsize, fill=white, inner sep=0.5pt, rounded corners, shift={(-0.2cm, 0.1cm)}] {$\mathbf{T}_{12}$} (c2);
                \draw[relaxColor, semithick, opacity=0.9, -{Stealth[length=1.2mm]}] 
                    (c2) to[bend right=20] node[pos=0.6, font=\normalsize, fill=white, inner sep=0.5pt, rounded corners, shift={(0.15cm, 0.05cm)}] {$\mathbf{T}_{23}$} (c3);
                \draw[relaxColor, semithick, opacity=0.9, -{Stealth[length=1.2mm]}] 
                    (c3) to[bend right=25] node[pos=0.5, font=\normalsize, fill=white, inner sep=0.5pt, rounded corners, shift={(0.07cm, -0.25cm)}] {$\mathbf{T}_{34}$} (c4);
                \draw[relaxColor, semithick, opacity=0.9, -{Stealth[length=1.2mm]}] 
                    (c4) to[bend left=20] node[pos=0.5, below, font=\normalsize, fill=white, inner sep=0.5pt, rounded corners, shift={(0.05cm, 0.18cm)}] {$\mathbf{T}_{45}$} (c5);
                
                \draw[boundColor, semithick, opacity=0.9, dashed, -{Stealth[length=1.2mm]}] 
                    (c1) to[bend right=40] node[pos=0.65, above, font=\normalsize, fill=white, inner sep=0.5pt, rounded corners, shift={(0.3cm, 0cm)}] {$\mathbf{T}_{14}$} (c4);
                \draw[boundColor, semithick, opacity=0.9, dashed, -{Stealth[length=1.2mm]}] 
                    (c2) to[bend right=30] node[pos=0.4, above right, font=\normalsize, fill=white, inner sep=0.5pt, rounded corners, shift={(-0.26cm, -0.1cm)}] {$\mathbf{T}_{25}$} (c5);
            \end{scope}

        \end{scope}
    \end{scope}

    \node[font=\footnotesize\bfseries] at (\cellW/2, 0.25) {(i) Pose Graph Optimization};
    
\end{scope}

==> fig/tasks/pnp.tex <==
\begin{scope}[shift={(2*\stepX, 0)}]
    \fill[pathColor!8] (0,0) rectangle (\cellW, \cellH);
    
    % PnP
    \begin{scope}[shift={(1.75, 0.73)}, scale=0.44]
        \tdplotsetmaincoords{70}{25}
        \begin{scope}[tdplot_main_coords]
        
            \coordinate (O) at (0, 0, 0);
            
            \def\cs{0.8}
            \def\ch{1.4}
            \coordinate (cFL) at (-\cs, -\cs*0.8, \ch);
            \coordinate (cFR) at (\cs, -\cs*0.8, \ch);
            \coordinate (cBL) at (-\cs, \cs*0.8, \ch);
            \coordinate (cBR) at (\cs, \cs*0.8, \ch);
            
            \fill[domainColor,opacity=0.3] (O) -- (cBL) -- (cBR) -- cycle;
            \fill[domainColor,opacity=0.3] (O) -- (cBL) -- (cFL) -- cycle;
            \fill[domainColor,opacity=0.3] (O) -- (cFR) -- (cBR) -- cycle;
            \fill[domainColor,opacity=0.3] (O) -- (cFL) -- (cFR) -- cycle;
            \fill[domainColor,opacity=0.2] (cFL) -- (cFR) -- (cBR) -- (cBL) -- cycle;
            
            \draw[domainColor,thick,opacity=0.6] (O) -- (cFL);
            \draw[domainColor,thick,opacity=0.6] (O) -- (cFR);
            \draw[domainColor,thick,opacity=0.6] (O) -- (cBL);
            \draw[domainColor,thick,opacity=0.6] (O) -- (cBR);
            \draw[domainColor,thick,opacity=0.6] (cFL) -- (cFR) -- (cBR) -- (cBL) -- cycle;
            
            \def\imgZ{4.0}
            \def\imgW{2.5}
            \def\imgH{2.0}
            
            \coordinate (imgFL) at (-\imgW, -\imgH, \imgZ);
            \coordinate (imgFR) at (\imgW, -\imgH, \imgZ);
            \coordinate (imgBL) at (-\imgW, \imgH, \imgZ);
            \coordinate (imgBR) at (\imgW, \imgH, \imgZ);
            
            \def\objZ{11}
            \def\objS{2.5}
            
            \coordinate (Q1) at (-\objS, -\objS, \objZ-\objS);
            \coordinate (Q2) at (\objS, -\objS, \objZ-\objS);
            \coordinate (Q3) at (\objS, \objS-0.25, \objZ-\objS);
            \coordinate (Q4) at (-\objS, \objS-0.25, \objZ-\objS);
            \coordinate (Q5) at (-\objS, -\objS, \objZ+\objS-3.5);
            \coordinate (Q6) at (\objS, -\objS, \objZ+\objS-3.5);
            \coordinate (Q7) at (\objS, \objS-0.25, \objZ+\objS-3.5);
            \coordinate (Q8) at (-\objS, \objS-0.25, \objZ+\objS-3.5);
            
            \pgfmathsetmacro{\pscaleBot}{\imgZ/(\objZ-\objS)}
            \pgfmathsetmacro{\pscaleTop}{\imgZ/(\objZ+\objS)}
            
            \coordinate (p1) at ({-\objS*\pscaleBot}, {-\objS*\pscaleBot}, \imgZ);
            \coordinate (p2) at ({\objS*\pscaleBot}, {-\objS*\pscaleBot}, \imgZ);
            \coordinate (p3) at ({\objS*\pscaleBot-0.037}, {\objS*\pscaleBot}, \imgZ);
            \coordinate (p4) at ({-\objS*\pscaleBot-0.062}, {\objS*\pscaleBot}, \imgZ);
            \coordinate (p5) at ({-\objS*\pscaleTop-0.585}, {-\objS*\pscaleTop}, \imgZ+0.4);
            \coordinate (p6) at ({\objS*\pscaleTop+0.1}, {-\objS*\pscaleTop}, \imgZ+0.5);
            \coordinate (p7) at ({\objS*\pscaleTop+0.2}, {\objS*\pscaleTop}, \imgZ-0.35);
            \coordinate (p8) at ({-\objS*\pscaleTop}, {\objS*\pscaleTop}, \imgZ-0.4);
            
            \coordinate (b1) at (-0.631, -\imgH, 4.0);
            \coordinate (b2) at (1.502, -\imgH, 4.0);
            \coordinate (b3) at (2.1393, -\imgH, 4.0);
            \coordinate (b4) at (0.4395, -\imgH, 4.0);
            \coordinate (b5) at (-0.3702, -\imgH, 4.0);
            \coordinate (b6) at (1.31, -\imgH, 4.0);
            \coordinate (b7) at (1.974, -\imgH, 4.0);
            \coordinate (b8) at (0.6387, -\imgH, 4.0);
            
            \coordinate (Cb1) at (-0.5865, 0, 1.2);
            \draw[optColor, line width=0.9pt, dashed, opacity=0.5] (O) -- (Cb1);
            \draw[optColor, line width=0.9pt] (Cb1) -- (b1);
            
            \coordinate (Cb2) at (0.228, 0, 1.28);
            \draw[optColor, line width=0.6pt, dashed, opacity=0.5] (O) -- (Cb2);
            \draw[optColor, line width=0.9pt] (Cb2) -- (b2);
            
            \coordinate (Cb3) at (0.585, 0, 1.55);
            \draw[optColor, line width=0.6pt, dashed, opacity=0.5] (O) -- (Cb3);
            \draw[optColor, line width=0.9pt] (Cb3) -- (b3);
            
            \coordinate (Cb4) at (-0.24, 0, 1.55);
            \draw[optColor, line width=0.6pt, dashed, opacity=0.5] (O) -- (Cb4);
            \draw[optColor, line width=0.9pt] (Cb4) -- (b4);
            
            \coordinate (Cb5) at (-0.5501, 0, 1.35);
            \draw[optColor, line width=0.6pt, dashed, opacity=0.5] (O) -- (Cb5);
            \draw[optColor, line width=0.9pt] (Cb5) -- (b5);
            
            \coordinate (Cb6) at (0.178, 0, 1.51);
            \draw[optColor, line width=0.6pt, dashed, opacity=0.5] (O) -- (Cb6);
            \draw[optColor, line width=0.9pt] (Cb6) -- (b6);
            
            \coordinate (Cb7) at (0.4622, 0, 1.42);
            \draw[optColor, line width=0.6pt, dashed, opacity=0.5] (O) -- (Cb7);
            \draw[optColor, line width=0.9pt] (Cb7) -- (b7);
            
            \coordinate (Cb8) at (-0.1305, 0, 1.42);
            \draw[optColor, line width=0.6pt, dashed, opacity=0.5] (O) -- (Cb8);
            \draw[optColor, line width=0.9pt] (Cb8) -- (b8);
            
            \draw[optColor, line width=0.6pt, dashed] (b1) -- (p1);
            \draw[optColor, line width=0.6pt, dashed] (b2) -- (p2);
            \draw[optColor, line width=0.6pt, dashed] (b3) -- (p3);
            \draw[optColor, line width=0.6pt, dashed] (b4) -- (p4);
            \draw[optColor, line width=0.6pt, dashed] (b5) -- (p5);
            \draw[optColor, line width=0.6pt, dashed] (b6) -- (p6);
            \draw[optColor, line width=0.6pt, dashed] (b7) -- (p7);
            \draw[optColor, line width=0.6pt, dashed] (b8) -- (p8);
            
            \draw[domainColor, line width=1.2pt, fill=white, fill opacity=0.5] 
                (imgFL) -- (imgFR) -- (imgBR) -- (imgBL) -- cycle;
             
            \draw[optColor, line width=0.9pt] (p1) -- (Q1);
            \draw[optColor, line width=0.9pt] (p2) -- (Q2);
            \draw[optColor, line width=0.9pt] (p3) -- (Q3);
            
            \coordinate (Qb4) at (-\objS+1.4263, \objS-2.681, \objZ-\objS-0.92);
            \draw[optColor, line width=0.9pt] (p4) -- (Qb4);
            \draw[optColor, line width=0.9pt, dashed, opacity=0.5] (Qb4) -- (Q4);
            
            \coordinate (Qb8) at (\objS, -\objS-4.805, \objZ-\objS+1.93);
            \draw[optColor, line width=0.9pt] (p8) -- (Qb8);
            \draw[optColor, line width=0.9pt, dashed, opacity=0.5] (Qb8) -- (Q8);
            
            \draw[relaxColor, line width=1.2pt] (Q1) -- (Q2) -- (Q3);
            \draw[relaxColor, line width=1.2pt, dashed, opacity=0.5] (Q3) -- (Q4);
            \draw[relaxColor, line width=1.2pt, dashed, opacity=0.5] (Q4) -- (Q1);
            \draw[relaxColor, line width=1.2pt] (Q5) -- (Q6) -- (Q7) -- (Q8) -- cycle;
            \draw[relaxColor, line width=1.2pt] (Q1) -- (Q5);
            \draw[relaxColor, line width=1.2pt] (Q2) -- (Q6);
            \draw[relaxColor, line width=1.2pt] (Q3) -- (Q7);
            \draw[relaxColor, line width=1.2pt, dashed, opacity=0.5] (Q4) -- (Q8);
            
            \draw[optColor, line width=0.9pt] (p5) -- (Q5);
            \draw[optColor, line width=0.9pt] (p6) -- (Q6);
            \draw[optColor, line width=0.9pt] (p7) -- (Q7);
            
            \foreach \p in {p1, p2, p3, p4, p5, p6, p7, p8} {
                \fill[pathColor] (\p) circle (3.5pt);
            }
            
            \foreach \q in {Q1, Q2, Q3, Q5, Q6, Q7, Q8} {
                \fill[relaxColor] (\q) circle (4.5pt);
            }

            \fill[relaxColor, opacity=0.75] (Q4) circle (4.5pt);
            
            \node[domainColor, font=\normalsize\bfseries] at (1.2, 0, 0.4) {$O$};
            \node[pathColor, font=\normalsize\bfseries, align=center] at (3.8, 0.0, \imgZ-0.1) {$\{\bx_i\}$};
            \node[relaxColor, font=\normalsize\bfseries, align=center] at (4.8, 0, \objZ+0.15) {$\{\bX_i\}$};
            
        \end{scope}
    \end{scope}
    
    \node[font=\footnotesize\bfseries] at (\cellW/2, 0.25) {(c) Absolute Pose Estimation};
    
\end{scope}

==> fig/tasks/ra.tex <==
\begin{scope}[shift={(0, \rowOffset)}]
    \fill[gray!8] (0,0) rectangle (\cellW, \cellH);
    
    % Rotation Averaging
    \begin{scope}[shift={(1.71, 3.3)}, scale=1.43]
        \tdplotsetmaincoords{70}{120}
        \begin{scope}[tdplot_main_coords]
            
            % Camera 1 (bottom left)
            \begin{scope}[shift={(0,0,0.8)}]
            \tdplotsetrotatedcoords{10}{5}{0}
            \begin{scope}[tdplot_rotated_coords]
                \coordinate (apex1) at (0,0,0);
                \coordinate (bl1) at (-0.25,-0.25,-0.4);
                \coordinate (br1) at (0.25,-0.25,-0.4);
                \coordinate (tr1) at (0.25,0.25,-0.4);
                \coordinate (tl1) at (-0.25,0.25,-0.4);
                
                \fill[domainColor,opacity=0.3] (apex1) -- (bl1) -- (br1) -- cycle;
                \fill[domainColor,opacity=0.3] (apex1) -- (br1) -- (tr1) -- cycle;
                \fill[domainColor,opacity=0.3] (apex1) -- (tr1) -- (tl1) -- cycle;
                \fill[domainColor,opacity=0.3] (apex1) -- (tl1) -- (bl1) -- cycle;
                \fill[domainColor,opacity=0.2] (bl1) -- (br1) -- (tr1) -- (tl1) -- cycle;
                
                \draw[domainColor,thick] (apex1) -- (bl1);
                \draw[domainColor,thick] (apex1) -- (br1);
                \draw[domainColor,thick] (apex1) -- (tr1);
                \draw[domainColor,thick] (apex1) -- (tl1);
                \draw[domainColor,thick] (bl1) -- (br1) -- (tr1) -- (tl1) -- cycle;
                
                \draw[-{Stealth[length=1.2mm]},semithick,axisRed] (apex1) -- (0.6,0,0);
                \draw[-{Stealth[length=1.2mm]},semithick,axisGreen] (apex1) -- (0,0.3,0);
                \draw[-{Stealth[length=1.2mm]},semithick,axisBlue] (apex1) -- (0,0,-0.4);
                
                \node[domainColor,font=\normalsize] at (0.1,0.1,-0.65) {$\bR_1$};
            \end{scope}
            \end{scope}
            \coordinate (c1) at (0,0,0.8);
            
            % Camera 2 (right) - closer
            \begin{scope}[shift={(1.8,0,0.9)}]
            \tdplotsetrotatedcoords{20}{10}{15}
            \begin{scope}[tdplot_rotated_coords]
                \coordinate (apex2) at (0,0,0);
                \coordinate (bl2) at (-0.25,-0.25,-0.4);
                \coordinate (br2) at (0.25,-0.25,-0.4);
                \coordinate (tr2) at (0.25,0.25,-0.4);
                \coordinate (tl2) at (-0.25,0.25,-0.4);
                
                \fill[domainColor,opacity=0.3] (apex2) -- (bl2) -- (br2) -- cycle;
                \fill[domainColor,opacity=0.3] (apex2) -- (br2) -- (tr2) -- cycle;
                \fill[domainColor,opacity=0.3] (apex2) -- (tr2) -- (tl2) -- cycle;
                \fill[domainColor,opacity=0.3] (apex2) -- (tl2) -- (bl2) -- cycle;
                \fill[domainColor,opacity=0.2] (bl2) -- (br2) -- (tr2) -- (tl2) -- cycle;
                
                \draw[domainColor,thick] (apex2) -- (bl2);
                \draw[domainColor,thick] (apex2) -- (br2);
                \draw[domainColor,thick] (apex2) -- (tr2);
                \draw[domainColor,thick] (apex2) -- (tl2);
                \draw[domainColor,thick] (bl2) -- (br2) -- (tr2) -- (tl2) -- cycle;
                
                \draw[-{Stealth[length=1.2mm]},semithick,axisRed] (apex2) -- (0.5,0,0);
                \draw[-{Stealth[length=1.2mm]},semithick,axisGreen] (apex2) -- (0,0.4,0);
                \draw[-{Stealth[length=1.2mm]},semithick,axisBlue] (apex2) -- (0,0,-0.4);
                
                \node[domainColor,font=\normalsize] at (0,0.05,-0.75) {$\bR_2$};
            \end{scope}
            \end{scope}
            \coordinate (c2) at (1.8,0,0.9);
            
            % Camera 3 (far right) - closer
            \begin{scope}[shift={(2.5,1.3,0.2)}]
            \tdplotsetrotatedcoords{10}{10}{-5}
            \begin{scope}[tdplot_rotated_coords]
                \coordinate (apex3) at (0,0,0);
                \coordinate (bl3) at (-0.25,-0.25,-0.4);
                \coordinate (br3) at (0.25,-0.25,-0.4);
                \coordinate (tr3) at (0.25,0.25,-0.4);
                \coordinate (tl3) at (-0.25,0.25,-0.4);
                
                \fill[domainColor,opacity=0.3] (apex3) -- (bl3) -- (br3) -- cycle;
                \fill[domainColor,opacity=0.3] (apex3) -- (br3) -- (tr3) -- cycle;
                \fill[domainColor,opacity=0.3] (apex3) -- (tr3) -- (tl3) -- cycle;
                \fill[domainColor,opacity=0.3] (apex3) -- (tl3) -- (bl3) -- cycle;
                \fill[domainColor,opacity=0.2] (bl3) -- (br3) -- (tr3) -- (tl3) -- cycle;
                
                \draw[domainColor,thick] (apex3) -- (bl3);
                \draw[domainColor,thick] (apex3) -- (br3);
                \draw[domainColor,thick] (apex3) -- (tr3);
                \draw[domainColor,thick] (apex3) -- (tl3);
                \draw[domainColor,thick] (bl3) -- (br3) -- (tr3) -- (tl3) -- cycle;
                
                \draw[-{Stealth[length=1.2mm]},semithick,axisRed] (apex3) -- (0.6,0,0);
                \draw[-{Stealth[length=1.2mm]},semithick,axisGreen] (apex3) -- (0,0.4,0);
                \draw[-{Stealth[length=1.2mm]},semithick,axisBlue] (apex3) -- (0,0,-0.4);
                
                \node[domainColor,font=\normalsize] at (-0.4,-0.15,-1.05) {$\bR_3$};
            \end{scope}
            \end{scope}
            \coordinate (c3) at (2.5,1.3,0.2);
            
            % Camera 4 (top) - closer
            \begin{scope}[shift={(1.2,2.3,0.25)}]
            \tdplotsetrotatedcoords{100}{20}{15}
            \begin{scope}[tdplot_rotated_coords]
                \coordinate (apex4) at (0,0,0);
                \coordinate (bl4) at (-0.25,-0.25,-0.4);
                \coordinate (br4) at (0.25,-0.25,-0.4);
                \coordinate (tr4) at (0.25,0.25,-0.4);
                \coordinate (tl4) at (-0.25,0.25,-0.4);
                
                \fill[domainColor,opacity=0.3] (apex4) -- (bl4) -- (br4) -- cycle;
                \fill[domainColor,opacity=0.3] (apex4) -- (br4) -- (tr4) -- cycle;
                \fill[domainColor,opacity=0.3] (apex4) -- (tr4) -- (tl4) -- cycle;
                \fill[domainColor,opacity=0.3] (apex4) -- (tl4) -- (bl4) -- cycle;
                \fill[domainColor,opacity=0.2] (bl4) -- (br4) -- (tr4) -- (tl4) -- cycle;
                
                \draw[domainColor,thick] (apex4) -- (bl4);
                \draw[domainColor,thick] (apex4) -- (br4);
                \draw[domainColor,thick] (apex4) -- (tr4);
                \draw[domainColor,thick] (apex4) -- (tl4);
                \draw[domainColor,thick] (bl4) -- (br4) -- (tr4) -- (tl4) -- cycle;
                
                \draw[-{Stealth[length=1.2mm]},semithick,axisRed] (apex4) -- (0.25,0,0);
                \draw[-{Stealth[length=1.2mm]},semithick,axisGreen] (apex4) -- (0,0.5,0);
                \draw[-{Stealth[length=1.2mm]},semithick,axisBlue] (apex4) -- (0,0,-0.4);
                
                \node[domainColor,font=\normalsize] at (0.1,0.1,-0.75) {$\bR_4$};
            \end{scope}
            \end{scope}
            \coordinate (c4) at (1.2,2.3,0.25);
            
            % Camera 5 (left) - closer
            \begin{scope}[shift={(0,1.3,1.3)}]
            \tdplotsetrotatedcoords{145}{-5}{-5}
            \begin{scope}[tdplot_rotated_coords]
                \coordinate (apex5) at (0,0,0);
                \coordinate (bl5) at (-0.25,-0.25,-0.4);
                \coordinate (br5) at (0.25,-0.25,-0.4);
                \coordinate (tr5) at (0.25,0.25,-0.4);
                \coordinate (tl5) at (-0.25,0.25,-0.4);
                
                \fill[domainColor,opacity=0.3] (apex5) -- (bl5) -- (br5) -- cycle;
                \fill[domainColor,opacity=0.3] (apex5) -- (br5) -- (tr5) -- cycle;
                \fill[domainColor,opacity=0.3] (apex5) -- (tr5) -- (tl5) -- cycle;
                \fill[domainColor,opacity=0.3] (apex5) -- (tl5) -- (bl5) -- cycle;
                \fill[domainColor,opacity=0.2] (bl5) -- (br5) -- (tr5) -- (tl5) -- cycle;
                
                \draw[domainColor,thick] (apex5) -- (bl5);
                \draw[domainColor,thick] (apex5) -- (br5);
                \draw[domainColor,thick] (apex5) -- (tr5);
                \draw[domainColor,thick] (apex5) -- (tl5);
                \draw[domainColor,thick] (bl5) -- (br5) -- (tr5) -- (tl5) -- cycle;
                
                \draw[-{Stealth[length=1.2mm]},semithick,axisRed] (apex5) -- (0.4,0,0);
                \draw[-{Stealth[length=1.2mm]},semithick,axisGreen] (apex5) -- (0,0.6,0);
                \draw[-{Stealth[length=1.2mm]},semithick,axisBlue] (apex5) -- (0,0,-0.4);
                
                \node[domainColor,font=\normalsize] at (-0.45,0,-0.38) {$\bR_5$};
            \end{scope}
            \end{scope}
            \coordinate (c5) at (0,1.3,1.3);
            
            \begin{scope}
                \draw[relaxColor, semithick, opacity=0.9, -{Stealth[length=1.2mm]}] 
                    (c1) to[bend right=13] node[pos=0.5, font=\small, fill=white, rounded corners=1.5pt, inner sep=0.5pt, shift={(0cm, -0.05cm)}] {$\bR_{12}$} (c2);
                \draw[relaxColor, semithick, opacity=0.9, -{Stealth[length=1.2mm]}] 
                    (c2) to[bend left=30] node[pos=0.6, font=\small, fill=white, rounded corners=1.5pt, inner sep=0.5pt] {$\bR_{23}$} (c3);
                \draw[relaxColor, semithick, opacity=0.9, -{Stealth[length=1.2mm]}] 
                    (c3) to[bend left=15] node[pos=0.5, font=\small, fill=white, rounded corners=1.5pt, inner sep=0.5pt] {$\bR_{34}$} (c4);
                \draw[relaxColor, semithick, opacity=0.9, -{Stealth[length=1.2mm]}] 
                    (c4) to[bend right=55] node[pos=0.5, below, font=\small, fill=white, rounded corners=1.5pt, inner sep=0.5pt, shift={(-0.15cm, 0cm)}] {$\bR_{45}$} (c5);
                \draw[relaxColor, semithick, opacity=0.9, -{Stealth[length=1.2mm]}] 
                    (c5) to[bend right=15] node[pos=0.5, font=\small, fill=white, rounded corners=1.5pt, inner sep=0.5pt] {$\bR_{51}$} (c1);
                
                \draw[relaxColor, semithick, opacity=0.9, -{Stealth[length=1.2mm]}] 
                    (c1) to[bend left=10] node[pos=0.65, above, font=\small, fill=white,rounded corners=1.5pt, inner sep=0.5pt, shift={(-0.1cm, 0cm)}] {$\bR_{14}$} (c4);
            \end{scope}
            
        \end{scope}
    \end{scope}
    
    \node[font=\footnotesize\bfseries] at (\cellW/2, 0.25) {(f) Rotation Averaging};
    
\end{scope}

==> fig/tasks/reg.tex <==
\begin{scope}[shift={(4*\stepX, 0)}]
    \fill[boundColor!8] (0,0) rectangle (\cellW, \cellH);
    
    % 3D Registration
    \begin{scope}[shift={(2.36, 3.05)}, scale=2.8]
        \tdplotsetmaincoords{70}{110}
        \begin{scope}[tdplot_main_coords]

            \definecolor{sourcecolor}{RGB}{100,100,255}
            \definecolor{targetcolor}{RGB}{255,100,150}
            \definecolor{matchcolor}{RGB}{100,200,100}
            \definecolor{errorcolor}{RGB}{200,50,50}
            
            \input{fig/tasks/bunny_registration}
            
            \foreach \i in {0,...,999}{
                \pgfmathtruncatemacro{\idx}{\i}
                \fill[sourcecolor,opacity=0.6] (s\idx) ++ (0, 0, 0.5) circle (0.3pt);
            }
            
            \foreach \i in {0,...,999}{
                \pgfmathtruncatemacro{\idx}{\i}
                \fill[targetcolor,opacity=0.5] (t\idx) circle (0.3pt);
            }

            \def\correspondenceIndices{1,102,220,325,426,519,603,704,837,908}
            \foreach \idx in \correspondenceIndices {
                \draw[optColor,line width=1.2pt,opacity=1.0] (s\idx) ++ (0, 0, 0.5) -- (t\idx);
                \fill[sourcecolor] (s\idx) ++ (0, 0, 0.5) circle (0.3pt);
                \fill[targetcolor] (t\idx) circle (0.3pt);
            }
            
            \node[sourcecolor,font=\normalsize\bfseries,anchor=east] at (-0.3,-0.58,0.5) {$\{\bp_i\}$};
            \node[targetcolor,font=\normalsize\bfseries,anchor=west] at (2.5,0.9,0.2) {$\{\bq_i\}$};

        \end{scope}
    \end{scope}
    
    \node[font=\footnotesize\bfseries] at (\cellW/2, 0.25) {(e) 3D Registration};
    
\end{scope}



==> fig/tasks/relpose.tex <==
\begin{scope}[shift={(3*\stepX, 0)}]
    \fill[optColor!8] (0,0) rectangle (\cellW, \cellH);
    
    % Relative Pose
    \begin{scope}[shift={(2.36, 3.55)}, scale=0.53]
        \tdplotsetmaincoords{78}{5}
        \begin{scope}[tdplot_main_coords]

            % Camera 1 (left) - Blue
            \coordinate (O1) at (-3, -3, -2.5);
            \coordinate (c1A) at (-4, -4, 0);
            \coordinate (c1B) at (-4, -4, 2.5);
            \coordinate (c1C) at (-1.5, 2, 0.5);
            \coordinate (c1D) at (-1.5, 2, -2);
            
            \draw[domainColor, line width=1.2pt, fill=white, fill opacity=0.92] 
                (c1A) -- (c1B) -- (c1C) -- (c1D) -- cycle;
            \draw[domainColor!80, line width=0.5pt, opacity=0.6, dashed] (O1) -- (c1A);
            \draw[domainColor!80, line width=0.5pt, opacity=0.6, dashed] (O1) -- (c1B);
            \draw[domainColor!80, line width=0.5pt, opacity=0.6, dashed] (O1) -- (c1C);
            \draw[domainColor!80, line width=0.5pt, opacity=0.6, dashed] (O1) -- (c1D);
            
            \coordinate (p11) at (-3, -1.2, -0.65);
            \coordinate (p12) at (-3.5, -0.3, 0);
            \coordinate (p13) at (-2.8, 0.6, 0.4);
            \coordinate (p14) at (-3.2, -1.0, 1.3);
            \coordinate (p15) at (-2.6, 1.2, -0.8);
            
            \node[domainColor, font=\normalsize\bfseries] at (-2.5, -1.1, 2.7) {$\{\bx_{0i}\}$};
            
            % Camera 2 (right) - Red
            \coordinate (O2) at (2.5, -3, -2.5);
            \coordinate (c2A) at (0, 2, -2);
            \coordinate (c2B) at (0, 2, 0.5);
            \coordinate (c2C) at (3.7, -4, 2.5);
            \coordinate (c2D) at (3.7, -4, 0);
            
            \draw[pathColor, line width=1.2pt, fill=white, fill opacity=0.92] 
                (c2A) -- (c2B) -- (c2C) -- (c2D) -- cycle;
            \draw[pathColor!80, line width=0.5pt, opacity=0.6, dashed] (O2) -- (c2A);
            \draw[pathColor!80, line width=0.5pt, opacity=0.6, dashed] (O2) -- (c2B);
            \draw[pathColor!80, line width=0.5pt, opacity=0.6, dashed] (O2) -- (c2C);
            \draw[pathColor!80, line width=0.5pt, opacity=0.6, dashed] (O2) -- (c2D);
            
            \coordinate (p21) at (2, -1.1, -0.65);
            \coordinate (p22) at (1.5, -0.2, 0);
            \coordinate (p23) at (2.4, 0.7, 0.3);
            \coordinate (p24) at (1.9, -0.9, 1.2);
            \coordinate (p25) at (2.45, 1.3, -0.7);
            
            \node[pathColor, font=\normalsize\bfseries] at (2, -1.1, 2.7) {$\{\bx_{1i}\}$};
            
            \draw[optColor, line width=1pt, dashed] (p11) -- (p21);
            \draw[optColor, line width=1pt, dashed] (p12) -- (p22);
            \draw[optColor, line width=1pt, dashed] (p13) -- (p23);
            \draw[optColor, line width=1pt, dashed] (p14) -- (p24);
            \draw[optColor, line width=1pt, dashed] (p15) -- (p25);

            \fill[domainColor] (p11) circle (2.5pt);
            \fill[domainColor] (p12) circle (2.5pt);
            \fill[domainColor] (p13) circle (2.5pt);
            \fill[domainColor] (p14) circle (2.5pt);
            \fill[domainColor] (p15) circle (2.5pt);

            \fill[pathColor] (p21) circle (2.5pt);
            \fill[pathColor] (p22) circle (2.5pt);
            \fill[pathColor] (p23) circle (2.5pt);
            \fill[pathColor] (p24) circle (2.5pt);
            \fill[pathColor] (p25) circle (2.5pt);

            \fill[domainColor] (O1) circle (4pt);
            \fill[pathColor] (O2) circle (4pt);

            \draw[-{Stealth[length=2mm]}, boundColor, line width=1.5pt] 
                (-3.0, -3.0, -3) to[bend right=40] 
                node[midway, font=\normalsize\bfseries, fill=white, inner sep=3pt, rounded corners] {$(\bR, \bt)$} 
                (2.5, -3.0, -3);

        \end{scope}
    \end{scope}
    
    \node[font=\footnotesize\bfseries] at (\cellW/2, 0.25) {(d) Relative Pose Estimation};
    
\end{scope}

==> fig/tasks/ta.tex <==
\begin{scope}[shift={(\stepX, \rowOffset)}]
    \fill[relaxColor!8] (0,0) rectangle (\cellW, \cellH);
    
    % Translation Averaging
    \begin{scope}[shift={(1.8, 3.5)}, scale=1.15]
        \tdplotsetmaincoords{70}{120}
        \begin{scope}[tdplot_main_coords]
        
            % Camera 1 (bottom left)
            \begin{scope}[shift={(0,-0.3,1.5)}]
            \tdplotsetrotatedcoords{10}{5}{0}
            \begin{scope}[tdplot_rotated_coords,scale=0.8]
                \coordinate (apex1) at (0,0,0);
                \coordinate (bl1) at (-0.25,-0.25,-0.4);
                \coordinate (br1) at (0.25,-0.25,-0.4);
                \coordinate (tr1) at (0.25,0.25,-0.4);
                \coordinate (tl1) at (-0.25,0.25,-0.4);
                
                \fill[domainColor,opacity=0.25] (apex1) -- (bl1) -- (br1) -- cycle;
                \fill[domainColor,opacity=0.25] (apex1) -- (br1) -- (tr1) -- cycle;
                \fill[domainColor,opacity=0.25] (apex1) -- (tr1) -- (tl1) -- cycle;
                \fill[domainColor,opacity=0.25] (apex1) -- (tl1) -- (bl1) -- cycle;
                
                \draw[domainColor,thick,opacity=0.6] (apex1) -- (bl1);
                \draw[domainColor,thick,opacity=0.6] (apex1) -- (br1);
                \draw[domainColor,thick,opacity=0.6] (apex1) -- (tr1);
                \draw[domainColor,thick,opacity=0.6] (apex1) -- (tl1);
                \draw[domainColor,thick,opacity=0.6] (bl1) -- (br1) -- (tr1) -- (tl1) -- cycle;
            \end{scope}
            \end{scope}
            \coordinate (c1) at (0,-0.3,1.5);
            
            % Camera 2
            \begin{scope}[shift={(1.8,0,-0.1)}]
            \tdplotsetrotatedcoords{20}{10}{15}
            \begin{scope}[tdplot_rotated_coords,scale=0.8]
                \coordinate (apex2) at (0,0,0);
                \coordinate (bl2) at (-0.25,-0.25,-0.4);
                \coordinate (br2) at (0.25,-0.25,-0.4);
                \coordinate (tr2) at (0.25,0.25,-0.4);
                \coordinate (tl2) at (-0.25,0.25,-0.4);
                
                \fill[domainColor,opacity=0.25] (apex2) -- (bl2) -- (br2) -- cycle;
                \fill[domainColor,opacity=0.25] (apex2) -- (br2) -- (tr2) -- cycle;
                \fill[domainColor,opacity=0.25] (apex2) -- (tr2) -- (tl2) -- cycle;
                \fill[domainColor,opacity=0.25] (apex2) -- (tl2) -- (bl2) -- cycle;
                
                \draw[domainColor,thick,opacity=0.6] (apex2) -- (bl2);
                \draw[domainColor,thick,opacity=0.6] (apex2) -- (br2);
                \draw[domainColor,thick,opacity=0.6] (apex2) -- (tr2);
                \draw[domainColor,thick,opacity=0.6] (apex2) -- (tl2);
                \draw[domainColor,thick,opacity=0.6] (bl2) -- (br2) -- (tr2) -- (tl2) -- cycle;
            \end{scope}
            \end{scope}
            \coordinate (c2) at (1.8,0,-0.1);
            
            % Camera 3
            \begin{scope}[shift={(2.5,2.1,-1)}]
            \tdplotsetrotatedcoords{10}{10}{-5}
            \begin{scope}[tdplot_rotated_coords,scale=0.8]
                \coordinate (apex3) at (0,0,0);
                \coordinate (bl3) at (-0.25,-0.25,-0.4);
                \coordinate (br3) at (0.25,-0.25,-0.4);
                \coordinate (tr3) at (0.25,0.25,-0.4);
                \coordinate (tl3) at (-0.25,0.25,-0.4);
                
                \fill[domainColor,opacity=0.25] (apex3) -- (bl3) -- (br3) -- cycle;
                \fill[domainColor,opacity=0.25] (apex3) -- (br3) -- (tr3) -- cycle;
                \fill[domainColor,opacity=0.25] (apex3) -- (tr3) -- (tl3) -- cycle;
                \fill[domainColor,opacity=0.25] (apex3) -- (tl3) -- (bl3) -- cycle;
                
                \draw[domainColor,thick,opacity=0.6] (apex3) -- (bl3);
                \draw[domainColor,thick,opacity=0.6] (apex3) -- (br3);
                \draw[domainColor,thick,opacity=0.6] (apex3) -- (tr3);
                \draw[domainColor,thick,opacity=0.6] (apex3) -- (tl3);
                \draw[domainColor,thick,opacity=0.6] (bl3) -- (br3) -- (tr3) -- (tl3) -- cycle;
            \end{scope}
            \end{scope}
            \coordinate (c3) at (2.5,2.1,-1);
            
            % Camera 4
            \begin{scope}[shift={(1.2,2.3,0.1)}]
            \tdplotsetrotatedcoords{100}{20}{15}
            \begin{scope}[tdplot_rotated_coords,scale=0.8]
                \coordinate (apex4) at (0,0,0);
                \coordinate (bl4) at (-0.25,-0.25,-0.4);
                \coordinate (br4) at (0.25,-0.25,-0.4);
                \coordinate (tr4) at (0.25,0.25,-0.4);
                \coordinate (tl4) at (-0.25,0.25,-0.4);
                
                \fill[domainColor,opacity=0.25] (apex4) -- (bl4) -- (br4) -- cycle;
                \fill[domainColor,opacity=0.25] (apex4) -- (br4) -- (tr4) -- cycle;
                \fill[domainColor,opacity=0.25] (apex4) -- (tr4) -- (tl4) -- cycle;
                \fill[domainColor,opacity=0.25] (apex4) -- (tl4) -- (bl4) -- cycle;
                
                \draw[domainColor,thick,opacity=0.6] (apex4) -- (bl4);
                \draw[domainColor,thick,opacity=0.6] (apex4) -- (br4);
                \draw[domainColor,thick,opacity=0.6] (apex4) -- (tr4);
                \draw[domainColor,thick,opacity=0.6] (apex4) -- (tl4);
                \draw[domainColor,thick,opacity=0.6] (bl4) -- (br4) -- (tr4) -- (tl4) -- cycle;
            \end{scope}
            \end{scope}
            \coordinate (c4) at (1.2,2.3,0.1);
            
            % Camera 5
            \begin{scope}[shift={(0,1.5,1.2)}]
            \tdplotsetrotatedcoords{145}{-5}{-5}
            \begin{scope}[tdplot_rotated_coords,scale=0.8]
                \coordinate (apex5) at (0,0,0);
                \coordinate (bl5) at (-0.25,-0.25,-0.4);
                \coordinate (br5) at (0.25,-0.25,-0.4);
                \coordinate (tr5) at (0.25,0.25,-0.4);
                \coordinate (tl5) at (-0.25,0.25,-0.4);
                
                \fill[domainColor,opacity=0.25] (apex5) -- (bl5) -- (br5) -- cycle;
                \fill[domainColor,opacity=0.25] (apex5) -- (br5) -- (tr5) -- cycle;
                \fill[domainColor,opacity=0.25] (apex5) -- (tr5) -- (tl5) -- cycle;
                \fill[domainColor,opacity=0.25] (apex5) -- (tl5) -- (bl5) -- cycle;
                
                \draw[domainColor,thick,opacity=0.6] (apex5) -- (bl5);
                \draw[domainColor,thick,opacity=0.6] (apex5) -- (br5);
                \draw[domainColor,thick,opacity=0.6] (apex5) -- (tr5);
                \draw[domainColor,thick,opacity=0.6] (apex5) -- (tl5);
                \draw[domainColor,thick,opacity=0.6] (bl5) -- (br5) -- (tr5) -- (tl5) -- cycle;
            \end{scope}
            \end{scope}
            \coordinate (c5) at (0,1.5,1.2);
            
            \begin{scope}
                \draw[-{Stealth[length=2mm]},pathColor,very thick,opacity=0.85] 
                    (c1) -- ($(c1)!0.7!(c2)$) 
                    node[pos=0.55,font=\normalsize,fill=white,rounded corners,inner sep=1pt] {$\mathbf{t}_{12}$};
                
                \draw[-{Stealth[length=2mm]},pathColor,very thick,opacity=0.85] 
                    (c2) -- ($(c2)!0.65!(c3)$)
                    node[pos=0.5,font=\normalsize,fill=white,rounded corners,inner sep=1pt,shift={(0.1cm,-0.05cm)}] {$\mathbf{t}_{23}$};
                
                \draw[-{Stealth[length=2mm]},pathColor,very thick,opacity=0.85] 
                    (c3) -- ($(c3)!0.7!(c4)$)
                    node[pos=0.5,font=\normalsize,fill=white,rounded corners,inner sep=1pt] {$\mathbf{t}_{34}$};
                
                \draw[-{Stealth[length=2mm]},pathColor,very thick,opacity=0.85] 
                    (c4) -- ($(c4)!0.55!(c5)$)
                    node[pos=0.45,font=\normalsize,fill=white,rounded corners,inner sep=1pt] {$\mathbf{t}_{45}$};
                
                \draw[-{Stealth[length=2mm]},pathColor,very thick,opacity=0.85] 
                    (c5) -- ($(c5)!0.65!(c1)$)
                    node[pos=0.5,font=\normalsize,fill=white,rounded corners,inner sep=1pt] {$\mathbf{t}_{51}$};
                
                \draw[-{Stealth[length=2mm]},pathColor,very thick,opacity=0.85] 
                    (c1) -- ($(c1)!0.55!(c4)$)
                    node[pos=0.45,font=\normalsize,fill=white,rounded corners,inner sep=1pt,shift={(0.1cm,-0.15cm)}] {$\mathbf{t}_{14}$};
                
                \draw[-{Stealth[length=2mm]},pathColor,very thick,opacity=0.85] 
                    (c2) -- ($(c2)!0.5!(c5)$)
                    node[pos=0.4,font=\normalsize,fill=white,rounded corners,inner sep=1pt,shift={(0.1cm,0cm)}] {$\mathbf{t}_{25}$};
            \end{scope}
            
            \fill[domainColor] (c1) circle (3pt);
            \node[domainColor,font=\normalsize,shift={(-0.4cm,0.35cm)}] at ($(c1)+(0,0,-0.3)$) {$\mathbf{t}_1$};
            \fill[domainColor] (c2) circle (3pt);
            \node[domainColor,font=\normalsize,shift={(-0.4cm,0.5cm)}] at ($(c2)+(0,0,-0.3)$) {$\mathbf{t}_2$};
            \fill[domainColor] (c3) circle (3pt);
            \node[domainColor,font=\normalsize,shift={(-0.35cm,0.4cm)}] at ($(c3)+(0.1,0,-0.3)$) {$\mathbf{t}_3$};
            \fill[domainColor] (c4) circle (3pt);
            \node[domainColor,font=\normalsize,shift={(0.45cm,-0.3cm)}] at ($(c4)+(0,0,0.3)$) {$\mathbf{t}_4$};
            \fill[domainColor] (c5) circle (3pt);
            \node[domainColor,font=\normalsize,shift={(0.35cm,-0.05cm)}] at ($(c5)+(-0.1,0,0.1)$) {$\mathbf{t}_5$};

        \end{scope}
    \end{scope}
    
    \node[font=\footnotesize\bfseries] at (\cellW/2, 0.25) {(g) Translation Averaging};
\end{scope}

==> fig/tasks/tri.tex <==
\begin{scope}[shift={(2*\stepX, \rowOffset)}]
    \fill[pathColor!8] (0,0) rectangle (\cellW, \cellH);
    
    % Triangulation
    \begin{scope}[shift={(1.975, 2.32)}, scale=0.52]
        \tdplotsetmaincoords{78}{5}
        \begin{scope}[tdplot_main_coords]          
        
            \coordinate (X) at (0.2, -0.2, 5.5);
            
            % Camera 1
            \coordinate (O1) at (-2.5, -3.5, -1.3);
            \coordinate (c1A) at (-2.7, -4, 0);
            \coordinate (c1B) at (-2.7, -4, 2.5);
            \coordinate (c1C) at (-1.5, 2, 0.5);
            \coordinate (c1D) at (-1.5, 2, -2);
            
            \draw[domainColor, line width=1.2pt, fill=white, fill opacity=0.92] 
                (c1A) -- (c1B) -- (c1C) -- (c1D) -- cycle;
            \draw[domainColor!80, line width=0.5pt, opacity=0.6, dashed] (O1) -- (c1A);
            \draw[domainColor!80, line width=0.5pt, opacity=0.6, dashed] (O1) -- (c1B);
            \draw[domainColor!80, line width=0.5pt, opacity=0.6, dashed] (O1) -- (c1C);
            \draw[domainColor!80, line width=0.5pt, opacity=0.6, dashed] (O1) -- (c1D);
            
            \coordinate (p11) at (-1.83, -0.3, 0.4);
            
            % Camera 2
            \coordinate (O2) at (0.5, -3, -1.8);
            \coordinate (c2A) at (-0.9, 2, -2);
            \coordinate (c2B) at (-0.9, 2, 0.5);
            \coordinate (c2C) at (1.4, -4, 2.1);
            \coordinate (c2D) at (1.4, -4, -0.5);
            
            \draw[domainColor, line width=1.2pt, fill=white, fill opacity=0.92] 
                (c2A) -- (c2B) -- (c2C) -- (c2D) -- cycle;
            \draw[domainColor!80, line width=0.5pt, opacity=0.6, dashed] (O2) -- (c2A);
            \draw[domainColor!80, line width=0.5pt, opacity=0.6, dashed] (O2) -- (c2B);
            \draw[domainColor!80, line width=0.5pt, opacity=0.6, dashed] (O2) -- (c2C);
            \draw[domainColor!80, line width=0.5pt, opacity=0.6, dashed] (O2) -- (c2D);
            
            \coordinate (p21) at (0.24, -0.2, -0.2);
            
            % Camera 3
            \coordinate (O3) at (3.8, -3, -1.3);
            \coordinate (c3A) at (1.5, 2, -1.6);
            \coordinate (c3B) at (1.5, 2, 0.8);
            \coordinate (c3C) at (3.5, -4, 3);
            \coordinate (c3D) at (3.5, -4, 0.5);
            
            \draw[domainColor, line width=1.2pt, fill=white, fill opacity=0.92] 
                (c3A) -- (c3B) -- (c3C) -- (c3D) -- cycle;
            \draw[domainColor!80, line width=0.5pt, opacity=0.6, dashed] (O3) -- (c3A);
            \draw[domainColor!80, line width=0.5pt, opacity=0.6, dashed] (O3) -- (c3B);
            \draw[domainColor!80, line width=0.5pt, opacity=0.6, dashed] (O3) -- (c3C);
            \draw[domainColor!80, line width=0.5pt, opacity=0.6, dashed] (O3) -- (c3D);
            
            \coordinate (p31) at (2.462, -0.2, 0.5);
            
            \draw[optColor, line width=1pt, dashed] (p11) -- (p21);
            \draw[optColor, line width=1pt, dashed] (p21) -- (p31);
            
            \draw[gray, line width=0.6pt, opacity=0.7] (O1) -- (X);
            \draw[gray, line width=0.6pt, opacity=0.7] (O2) -- (X);
            \draw[gray, line width=0.6pt, opacity=0.7] (O3) -- (X);
            
            \fill[observColor] (p11) circle (2.5pt);
            \node[observColor, font=\normalsize, above] at (-2.25, -0.3, 0.2) {$\mathbf{x}_1$};
            
            \fill[observColor] (p21) circle (2.5pt);
            \node[observColor, font=\normalsize, above, shift={(0cm, 0.01cm)}] at (-0.1, -0.2, -0.2) {$\mathbf{x}_2$};
            
            \fill[observColor] (p31) circle (2.5pt);
            \node[observColor, font=\normalsize, above right, shift={(-0.05cm, 0.01cm)}] at (2.3, -0.2, 0.4) {$\mathbf{x}_3$};
            
            \fill[domainColor] (O1) circle (3.5pt);
            \node[domainColor, font=\normalsize\bfseries, below, shift={(0.07cm, 0cm)}] at (O1) {$(\mathbf{R}_1, \mathbf{t}_1)$};
            
            \fill[domainColor] (O2) circle (3.5pt);
            \node[domainColor, font=\normalsize\bfseries, below] at (O2) {$(\mathbf{R}_2, \mathbf{t}_2)$};
            
            \fill[domainColor] (O3) circle (3.5pt);
            \node[domainColor, font=\normalsize\bfseries, below, shift={(-0.2cm, 0cm)}] at (O3) {$(\mathbf{R}_3, \mathbf{t}_3)$};
            
            \fill[boundColor] (X) circle (4.5pt);
            \node[boundColor, font=\normalsize\bfseries, above] at (X) {$\mathbf{X}$};
            
        \end{scope}
    \end{scope}
    
    \node[font=\footnotesize\bfseries] at (\cellW/2, 0.25) {(h) Triangulation};
    
\end{scope}

==> fig/tasks/vp.tex <==
\begin{scope}[shift={(\stepX, 0)}]
    \fill[relaxColor!8] (0,0) rectangle (\cellW, \cellH);

    % VP
    \begin{scope}[shift={(0.85, 1.1)}, scale=0.7]
        \tdplotsetmaincoords{0}{0}
        \begin{scope}[tdplot_main_coords]
            
            \coordinate (vp1) at (1.75, 5);
            \coordinate (vp2) at (4.45, 1.88);
            \coordinate (vp3) at (-0.9, 1.56);
            
            \draw[domainColor, line width=1.8pt, opacity=0.85] (0.4, 0) -- (0.4, 3.5);
            \draw[domainColor, line width=1.8pt, opacity=0.85] (0.7, 1.1) -- (0.7, 2.2);
            \draw[domainColor, line width=1.8pt, opacity=0.85] (1.4, 1.35) -- (1.4, 1.8);
            \draw[domainColor, line width=1.8pt, opacity=0.85] (1.9, 0.5) -- (1.9, 1.2);
            \draw[domainColor, line width=1.8pt, opacity=0.85] (2.2, 1.6) -- (2.2, 1.9);
            \draw[domainColor, line width=1.8pt, opacity=0.85] (2.8, 2.2) -- (2.8, 2.9);
            \draw[domainColor, line width=1.8pt, opacity=0.85] (3.2, 0.1) -- (3.2, 3);
            
            \draw[domainColor, line width=0.9pt, opacity=0.4, dashed] (0.4, 3.7) -- (vp1);
            \draw[domainColor, line width=0.9pt, opacity=0.4, dashed] (0.7, 3.7) -- (vp1);
            \draw[domainColor, line width=0.9pt, opacity=0.4, dashed] (1.4, 3.7) -- (vp1);
            \draw[domainColor, line width=0.9pt, opacity=0.4, dashed] (1.9, 3.7) -- (vp1);
            \draw[domainColor, line width=0.9pt, opacity=0.4, dashed] (2.2, 3.7) -- (vp1);
            \draw[domainColor, line width=0.9pt, opacity=0.4, dashed] (2.8, 3.7) -- (vp1);
            \draw[domainColor, line width=0.9pt, opacity=0.4, dashed] (3.2, 3.7) -- (vp1);
            
            \draw[optColor, line width=1.8pt, opacity=0.8] (2.4, 0.85) -- (3.5, 1.2);
            \draw[optColor, line width=1.8pt, opacity=0.8] (1.0, 1.1) -- (3.5, 1.65);
            \draw[optColor, line width=1.8pt, opacity=0.8] (0.9, 1.9) -- (3.5, 2.1);
            
            \draw[optColor, line width=0.9pt, opacity=0.4, dashed] (3.5, 1.2) -- (vp2);
            \draw[optColor, line width=0.9pt, opacity=0.4, dashed] (3.5, 1.65) -- (vp2);
            \draw[optColor, line width=0.9pt, opacity=0.4, dashed] (3.5, 2.1) -- (vp2);
            
            \draw[pathColor, line width=1.8pt, opacity=0.8] (0, 3.1) -- (2.0, 3.7);
            \draw[pathColor, line width=1.8pt, opacity=0.8] (0, 2.3) -- (3.5, 3.4);
            \draw[pathColor, line width=1.8pt, opacity=0.8] (0, 0.82) -- (2.6, 0);
            \draw[pathColor, line width=1.8pt, opacity=0.8] (0, 0.35) -- (1.2, 0);
            
            \draw[pathColor, line width=0.9pt, opacity=0.4, dashed] (0, 3.1) -- (vp3);
            \draw[pathColor, line width=0.9pt, opacity=0.4, dashed] (0, 2.3) -- (vp3);
            \draw[pathColor, line width=0.9pt, opacity=0.4, dashed] (0, 0.82) -- (vp3);
            \draw[pathColor, line width=0.9pt, opacity=0.4, dashed] (0, 0.35) -- (vp3);
            
            \fill[domainColor] (vp1) circle (4pt);
            \draw[domainColor, very thick] (vp1) circle (5.5pt);
            \node[domainColor, font=\normalsize\bfseries, above=6pt] at (vp1) {$\bv_1$};
            
            \fill[optColor] (vp2) circle (3.5pt);
            \draw[optColor, very thick] (vp2) circle (5pt);
            \node[optColor, font=\normalsize\bfseries, above=6pt] at (vp2) {$\bv_2$};
            
            \fill[pathColor] (vp3) circle (3.5pt);
            \draw[pathColor, very thick] (vp3) circle (5pt);
            \node[pathColor, font=\normalsize\bfseries, above=8pt] at (vp3) {$\bv_3$};
            
            \node[domainColor, font=\footnotesize, fill=white, fill opacity=0.8, 
                  text opacity=1, inner sep=2pt, rounded corners] at (2.45, 2.5) {$\{\ell_j\}_1$};
            \node[optColor, font=\footnotesize, fill=white, fill opacity=0.8,
                  text opacity=1, inner sep=2pt, rounded corners] at (2.55, 0.6) {$\{\ell_j\}_2$};
            \node[pathColor, font=\footnotesize, fill=white, fill opacity=0.8,
                  text opacity=1, inner sep=2pt, rounded corners] at (1.3, 3.2) {$\{\ell_j\}_3$};

            \coordinate (imgBL) at (0, 0);
            \coordinate (imgTR) at (3.5, 3.7);
            
            \fill[white, opacity=0.05] (imgBL) rectangle (imgTR);
            \draw[black!40, line width=1.2pt] (imgBL) rectangle (imgTR);

        \end{scope}
    \end{scope}
    
    \node[font=\footnotesize\bfseries] at (\cellW/2, 0.25) {(b) Vanishing Point Estimation};
    
\end{scope}

==> fig/tasks/wahba.tex <==
\begin{scope}[shift={(0, 0)}]
    \fill[gray!8] (0,0) rectangle (\cellW, \cellH);

    % Wahba
    \begin{scope}[shift={(1.5, 2.35)}, scale=0.88]
        \tdplotsetmaincoords{70}{115}
        \begin{scope}[tdplot_main_coords]

            \coordinate (O) at (0,0,0);
            \fill[black] (O) circle (3pt);
            
            \draw[-{Stealth[length=2mm]}, thick, black!40] (O) -- (3.2,0,0) node[anchor=west, font=\normalsize, black!60, shift={(0,-0.1cm)}] {$x$};
            \draw[-{Stealth[length=2mm]}, thick, black!40] (O) -- (0,3.2,0) node[anchor=south, font=\normalsize, black!60] {$y$};
            \draw[-{Stealth[length=2mm]}, thick, black!40] (O) -- (0,0,3.2) node[anchor=south, font=\normalsize, black!60] {$z$};
            
            \coordinate (a1) at (3, 0.2, 2);
            \coordinate (a2) at (-0.2, 2.2, 0.8);
            \coordinate (a3) at (1.3, 1.3, 2.3);
            \coordinate (a4) at (2, 1.3, 0.1);
            
            \draw[-{Stealth[length=2mm]}, domainColor, line width=1.2pt, opacity=0.9] (O) -- (a1);
            \draw[-{Stealth[length=2mm]}, domainColor, line width=1.2pt, opacity=0.9] (O) -- (a2);
            \draw[-{Stealth[length=2mm]}, domainColor, line width=1.2pt, opacity=0.9] (O) -- (a3);
            \draw[-{Stealth[length=2mm]}, domainColor, line width=1.2pt, opacity=0.9] (O) -- (a4);
            
            \node[domainColor, font=\normalsize] at ($(a1)+(0.25,-0.2,0.2)$) {$\mathbf{a}_1$};
            \node[domainColor, font=\normalsize] at ($(a2)+(-0.25,0.25,0)$) {$\mathbf{a}_2$};
            \node[domainColor, font=\normalsize] at ($(a3)+(0.2,0.3,0.4)$) {$\mathbf{a}_3$};
            \node[domainColor, font=\normalsize] at ($(a4)+(0.3,0.2,-0.15)$) {$\mathbf{a}_4$};
            
            \coordinate (b1) at (1.3, 1.8, 1.3);
            \coordinate (b2) at (-0.3, 2.0, 2.3);
            \coordinate (b3) at (1, 0, 2.5);
            \coordinate (b4) at (1.3, 2.1, 0.8);
            
            \draw[-{Stealth[length=2mm]}, pathColor, line width=1.2pt, opacity=0.9] (O) -- (b1);
            \draw[-{Stealth[length=2mm]}, pathColor, line width=1.2pt, opacity=0.9] (O) -- (b2);
            \draw[-{Stealth[length=2mm]}, pathColor, line width=1.2pt, opacity=0.9] (O) -- (b3);
            \draw[-{Stealth[length=2mm]}, pathColor, line width=1.2pt, opacity=0.9] (O) -- (b4);
            
            \node[pathColor, font=\normalsize] at ($(b1)+(-0.1,0.25,0.15)$) {$\mathbf{b}_1$};
            \node[pathColor, font=\normalsize] at ($(b2)+(-0.3,0.2,0.15)$) {$\mathbf{b}_2$};
            \node[pathColor, font=\normalsize] at ($(b3)+(0,0,0.3)$) {$\mathbf{b}_3$};
            \node[pathColor, font=\normalsize] at ($(b4)+(-0.2,0.2,-0.05)$) {$\mathbf{b}_4$};
            
            \draw[optColor, dashed, line width=1pt, opacity=1] (a1) -- (b1);
            \draw[optColor, dashed, line width=1pt, opacity=1] (a2) -- (b2);
            \draw[optColor, dashed, line width=1pt, opacity=1] (a3) -- (b3);
            \draw[optColor, dashed, line width=1pt, opacity=1] (a4) -- (b4);
            
            \node[domainColor, font=\normalsize\bfseries, anchor=south west] at (2.5, -0.7, 0.25) {
                $\{\mathbf{a}_i\}$
            };
            \node[pathColor, font=\normalsize\bfseries, anchor=south west] at (-0.5, 1.5, 2.9) {
                $\{\mathbf{b}_i\}$
            };
            
            \draw[-{Stealth[length=2mm]}, boundColor, line width=1.5pt] 
                (0.5, -0.1, -1.45) to[bend right=40] 
                node[midway, font=\normalsize\bfseries, fill=white, inner sep=3pt, rounded corners] {$\mathbf{R}$} 
                (0.5, 2.2, -0.45);

        \end{scope}
    \end{scope}
    
    \node[font=\footnotesize\bfseries] at (\cellW/2, 0.25) {(a) Wahba Problem};
    
\end{scope}
